Most secant varieties of tangential varieties to Veronese varieties are nondefective

We prove a conjecture stated by Catalisano, Geramita, and Gimigliano in 2002, which claims that the secant varieties of tangential varieties to the $d$th Veronese embedding of the projective $n$-space $\mathbb{P}^n$ have the expected dimension, modulo a few well-known exceptions. As Bernardi, Catalisano, Gimigliano, and Id\'a demonstrated that the proof of this conjecture may be reduced to the case of cubics, i.e., $d=3$, the main contribution of this work is the resolution of this base case. The proposed proof proceeds by induction on the dimension $n$ of the projective space via a specialization argument. This reduces the proof to a large number of initial cases for the induction, which were settled using a computer-assisted proof. The individual base cases were computationally challenging problems. Indeed, the largest base case required us to deal with the tangential variety to the third Veronese embedding of $\mathbb{P}^{79}$ in $\mathbb{P}^{88559}$.

==> timings.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{center}
  \begin{picture}(6840.00,3427.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,1088){\makebox(0,0)[r]{\strut{} 500}}%
      \put(660,1737){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(660,2385){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(660,3033){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(792,220){\makebox(0,0){\strut{} 30}}%
      \put(1435,220){\makebox(0,0){\strut{} 35}}%
      \put(2079,220){\makebox(0,0){\strut{} 40}}%
      \put(2722,220){\makebox(0,0){\strut{} 45}}%
      \put(3365,220){\makebox(0,0){\strut{} 50}}%
      \put(4008,220){\makebox(0,0){\strut{} 55}}%
      \put(4652,220){\makebox(0,0){\strut{} 60}}%
      \put(5295,220){\makebox(0,0){\strut{} 65}}%
      \put(5938,220){\makebox(0,0){\strut{} 70}}%
      \put(6582,220){\makebox(0,0){\strut{} 75}}%
      \put(70,1801){\rotatebox{-270}{\makebox(0,0){\strut{}Execution time (s)}}}%
      \put(3815,-110){\makebox(0,0){\strut{}$n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3282,2988){\makebox(0,0)[r]{\strut{}$T(n, s_2(n); 0, 0, 0)$}}%
      \csname LTb\endcsname%
      \put(3282,2768){\makebox(0,0)[r]{\strut{}$T(n, t(n); s_2(n-24), 0, 0)$}}%
      \csname LTb\endcsname%
      \put(3282,2548){\makebox(0,0)[r]{\strut{}$T(n, 96; t(n-24), t(n-24), 0)$}}%
      \csname LTb\endcsname%
      \put(3282,2328){\makebox(0,0)[r]{\strut{}$c_1 n^9$}}%
      \csname LTb\endcsname%
      \put(3282,2108){\makebox(0,0)[r]{\strut{}$c_2 n^7$}}%
      \csname LTb\endcsname%
      \put(3282,1888){\makebox(0,0)[r]{\strut{}$c_3 n^6$}}%
      \csname LTb\endcsname%
      \put(3282,1668){\makebox(0,0)[r]{\strut{}$c_4 n^4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{timings}}%
    \gplfronttext
  \end{picture}%
 \end{center}
\endgroup

